Multidimensional sampling for simulation and integration: measures, discrepancies, and quasi-random numbers

This is basically a review of the field of Quasi-Monte Carlo intended for computational physicists and other potential users of quasi-random numbers. As such, much of the material is not new, but is presented here in a style hopefully more accessible to physicists than the specialized mathematical literature. There are also some new results: On the practical side we give important empirical properties of large quasi-random point sets, especially the exact quadratic discrepancies; on the theoretical side, there is the exact distribution of quadratic discrepancy for random point sets.

==> figD2C345.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2519,1728)(0,0)
\special{psfile=figD2C345.include.ps llx=0 lly=0 urx=504 ury=403 rwi=5040}
\put(1992,1215){\makebox(0,0)[r]{5d}}
\put(1992,1315){\makebox(0,0)[r]{4d}}
\put(1992,1415){\makebox(0,0)[r]{van der Corput 3d}}
\put(1510,-172){\makebox(0,0){(a)~van der Corput, $s=3,4$ and $5$}}
\put(2357,50){\makebox(0,0){100000}}
\put(1933,50){\makebox(0,0){75000}}
\put(1510,50){\makebox(0,0){50000}}
\put(1086,50){\makebox(0,0){25000}}
\put(663,50){\makebox(0,0){0}}
\put(613,150){\makebox(0,0)[r]{$10^{-3}$}}
\put(613,609){\makebox(0,0)[r]{$10^{-2}$}}
\put(613,1069){\makebox(0,0)[r]{$10^{-1}$}}
\put(613,1528){\makebox(0,0)[r]{1}}
\end{picture}


==> figD2L4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2519,1728)(0,0)
\special{psfile=figD2L4.include.ps llx=0 lly=0 urx=504 ury=403 rwi=5040}
\put(1510,-172){\makebox(0,0){(b)~RanLux, $s=4$}}
\put(2357,50){\makebox(0,0){100000}}
\put(1933,50){\makebox(0,0){75000}}
\put(1510,50){\makebox(0,0){50000}}
\put(1086,50){\makebox(0,0){25000}}
\put(663,50){\makebox(0,0){0}}
\put(613,150){\makebox(0,0)[r]{$10^{-1}$}}
\put(613,839){\makebox(0,0)[r]{1}}
\put(613,1528){\makebox(0,0)[r]{10}}
\end{picture}


==> figD2Sobol_s=9-17.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3600,2592)(0,0)
\special{psfile=figD2Sobol_s=9-17.include.ps llx=0 lly=0 urx=720 ury=605 rwi=7200}
\put(3056,2179){\makebox(0,0)[r]{s = 15}}
\put(3056,2279){\makebox(0,0)[r]{s = 13}}
\put(3056,2379){\makebox(0,0)[r]{s = 12}}
\put(2979,1798){\makebox(0,0)[l]{s = 17}}
\put(1910,2124){\makebox(0,0)[l]{s = 11}}
\put(1910,606){\makebox(0,0)[l]{s = 10}}
\put(1146,335){\makebox(0,0)[l]{s = 9}}
\put(3437,50){\makebox(0,0){100000}}
\put(2673,50){\makebox(0,0){75000}}
\put(1910,50){\makebox(0,0){50000}}
\put(1146,50){\makebox(0,0){25000}}
\put(363,2015){\makebox(0,0)[r]{1}}
\put(363,1473){\makebox(0,0)[r]{0.75}}
\put(363,931){\makebox(0,0)[r]{0.5}}
\put(363,389){\makebox(0,0)[r]{0.25}}
\end{picture}


==> figD2all8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,2160)(0,0)
\special{psfile=figD2all8.include.ps llx=0 lly=0 urx=864 ury=504 rwi=8640}
\put(3776,1647){\makebox(0,0)[r]{Sobol}}
\put(3776,1747){\makebox(0,0)[r]{Niederreiter}}
\put(3776,1847){\makebox(0,0)[r]{van der Corput}}
\put(3776,1947){\makebox(0,0)[r]{Richtmyer}}
\put(2061,1480){\makebox(0,0)[l]{Random}}
\put(4157,50){\makebox(0,0){100000}}
\put(3458,50){\makebox(0,0){80000}}
\put(2759,50){\makebox(0,0){60000}}
\put(2061,50){\makebox(0,0){40000}}
\put(1362,50){\makebox(0,0){20000}}
\put(663,50){\makebox(0,0){0}}
\put(613,400){\makebox(0,0)[r]{$10^{-1}$}}
\put(613,1230){\makebox(0,0)[r]{1}}
\put(613,2060){\makebox(0,0)[r]{10}}
\end{picture}


==> figNormD2Corput.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2339,1403)(0,0)
\special{psfile=figNormD2Corput.include.ps llx=0 lly=0 urx=468 ury=328 rwi=4680}
\put(1196,263){\makebox(0,0)[l]{N = 150000}}
\put(1196,363){\makebox(0,0)[l]{N = 100000}}
\put(1196,463){\makebox(0,0)[l]{N = 50000 }}
\put(1420,-196){\makebox(0,0){(b)~Van der Corput}}
\put(2101,50){\makebox(0,0){20}}
\put(1344,50){\makebox(0,0){10}}
\put(613,326){\makebox(0,0)[r]{$10^{-4}$}}
\put(613,677){\makebox(0,0)[r]{$10^{-2}$}}
\put(613,1028){\makebox(0,0)[r]{1}}
\end{picture}


==> figNormD2Nieder.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2339,1403)(0,0)
\special{psfile=figNormD2Nieder.include.ps llx=0 lly=0 urx=468 ury=328 rwi=4680}
\put(1196,263){\makebox(0,0)[l]{N = 150000}}
\put(1196,363){\makebox(0,0)[l]{N = 100000}}
\put(1196,463){\makebox(0,0)[l]{N = 50000 }}
\put(1420,-196){\makebox(0,0){(d)~Niederreiter}}
\put(2101,50){\makebox(0,0){20}}
\put(1344,50){\makebox(0,0){10}}
\put(613,326){\makebox(0,0)[r]{$10^{-4}$}}
\put(613,677){\makebox(0,0)[r]{$10^{-2}$}}
\put(613,1028){\makebox(0,0)[r]{1}}
\end{picture}


==> figNormD2Richt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2339,1403)(0,0)
\special{psfile=figNormD2Richt.include.ps llx=0 lly=0 urx=468 ury=328 rwi=4680}
\put(1196,263){\makebox(0,0)[l]{N = 150000}}
\put(1196,363){\makebox(0,0)[l]{N = 100000}}
\put(1196,463){\makebox(0,0)[l]{N = 50000 }}
\put(1420,-196){\makebox(0,0){(a)~Richtmeyer}}
\put(2101,50){\makebox(0,0){20}}
\put(1344,50){\makebox(0,0){10}}
\put(613,326){\makebox(0,0)[r]{$10^{-4}$}}
\put(613,677){\makebox(0,0)[r]{$10^{-2}$}}
\put(613,1028){\makebox(0,0)[r]{1}}
\end{picture}


==> figNormD2Sobol.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2339,1403)(0,0)
\special{psfile=figNormD2Sobol.include.ps llx=0 lly=0 urx=468 ury=328 rwi=4680}
\put(1196,263){\makebox(0,0)[l]{N = 150000}}
\put(1196,363){\makebox(0,0)[l]{N = 100000}}
\put(1196,463){\makebox(0,0)[l]{N = 50000 }}
\put(1420,-196){\makebox(0,0){(c)~Sobol'}}
\put(2101,50){\makebox(0,0){20}}
\put(1344,50){\makebox(0,0){10}}
\put(613,326){\makebox(0,0)[r]{$10^{-4}$}}
\put(613,677){\makebox(0,0)[r]{$10^{-2}$}}
\put(613,1028){\makebox(0,0)[r]{1}}
\end{picture}


==> figXiD2Corput.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2175,1403)(0,0)
\special{psfile=figXiD2Corput.include.ps llx=0 lly=0 urx=435 ury=328 rwi=4350}
\put(744,891){\makebox(0,0)[l]{N = 150000}}
\put(744,991){\makebox(0,0)[l]{N = 100000}}
\put(744,1091){\makebox(0,0)[l]{N = 50000 }}
\put(1187,-196){\makebox(0,0){(b)~Van der Corput}}
\put(1930,50){\makebox(0,0){20}}
\put(1105,50){\makebox(0,0){10}}
\put(313,150){\makebox(0,0)[r]{-10}}
\put(313,677){\makebox(0,0)[r]{0}}
\put(313,1204){\makebox(0,0)[r]{10}}
\end{picture}


==> figXiD2Nieder.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2175,1403)(0,0)
\special{psfile=figXiD2Nieder.include.ps llx=0 lly=0 urx=435 ury=328 rwi=4350}
\put(744,891){\makebox(0,0)[l]{N = 150000}}
\put(744,991){\makebox(0,0)[l]{N = 100000}}
\put(744,1091){\makebox(0,0)[l]{N = 50000 }}
\put(1187,-196){\makebox(0,0){(d)~Niederreiter}}
\put(1930,50){\makebox(0,0){20}}
\put(1105,50){\makebox(0,0){10}}
\put(313,150){\makebox(0,0)[r]{-10}}
\put(313,677){\makebox(0,0)[r]{0}}
\put(313,1204){\makebox(0,0)[r]{10}}
\end{picture}


==> figXiD2Richt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2175,1403)(0,0)
\special{psfile=figXiD2Richt.include.ps llx=0 lly=0 urx=435 ury=328 rwi=4350}
\put(744,891){\makebox(0,0)[l]{N = 150000}}
\put(744,991){\makebox(0,0)[l]{N = 100000}}
\put(744,1091){\makebox(0,0)[l]{N = 50000 }}
\put(1187,-196){\makebox(0,0){(a)~Richtmeyer}}
\put(1930,50){\makebox(0,0){20}}
\put(1105,50){\makebox(0,0){10}}
\put(313,150){\makebox(0,0)[r]{-10}}
\put(313,677){\makebox(0,0)[r]{0}}
\put(313,1204){\makebox(0,0)[r]{10}}
\end{picture}


==> figXiD2Sobol.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2175,1403)(0,0)
\special{psfile=figXiD2Sobol.include.ps llx=0 lly=0 urx=435 ury=328 rwi=4350}
\put(744,891){\makebox(0,0)[l]{N = 150000}}
\put(744,991){\makebox(0,0)[l]{N = 100000}}
\put(744,1091){\makebox(0,0)[l]{N = 50000 }}
\put(1187,-196){\makebox(0,0){(c)~Sobol}}
\put(1930,50){\makebox(0,0){20}}
\put(1105,50){\makebox(0,0){10}}
\put(313,150){\makebox(0,0)[r]{-10}}
\put(313,677){\makebox(0,0)[r]{0}}
\put(313,1204){\makebox(0,0)[r]{10}}
\end{picture}


==> figcorput1719_1000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2076,1728)(0,0)
\special{psfile=figcorput1719_1000.include.ps llx=0 lly=0 urx=415 ury=403 rwi=4150}
\put(1027,0){\makebox(0,0){(c) 1000 points}}
\put(1691,200){\makebox(0,0){1}}
\put(1027,200){\makebox(0,0){0.5}}
\put(363,200){\makebox(0,0){0}}
\put(313,1628){\makebox(0,0)[r]{1}}
\put(313,964){\makebox(0,0)[r]{0.5}}
\put(313,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figcorput1719_40000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2076,1728)(0,0)
\special{psfile=figcorput1719_40000.include.ps llx=0 lly=0 urx=415 ury=403 rwi=4150}
\put(1027,0){\makebox(0,0){(d) 40000 points}}
\put(1691,200){\makebox(0,0){1}}
\put(1027,200){\makebox(0,0){0.5}}
\put(363,200){\makebox(0,0){0}}
\put(313,1628){\makebox(0,0)[r]{1}}
\put(313,964){\makebox(0,0)[r]{0.5}}
\put(313,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figcorput23_1000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2076,1728)(0,0)
\special{psfile=figcorput23_1000.include.ps llx=0 lly=0 urx=415 ury=403 rwi=4150}
\put(1027,0){\makebox(0,0){(a) 1000 points}}
\put(1691,200){\makebox(0,0){1}}
\put(1027,200){\makebox(0,0){0.5}}
\put(363,200){\makebox(0,0){0}}
\put(313,1628){\makebox(0,0)[r]{1}}
\put(313,964){\makebox(0,0)[r]{0.5}}
\put(313,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figcorput23_40000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2076,1728)(0,0)
\special{psfile=figcorput23_40000.include.ps llx=0 lly=0 urx=415 ury=403 rwi=4150}
\put(1027,0){\makebox(0,0){(b) 40000 points}}
\put(1691,200){\makebox(0,0){1}}
\put(1027,200){\makebox(0,0){0.5}}
\put(363,200){\makebox(0,0){0}}
\put(313,1628){\makebox(0,0)[r]{1}}
\put(313,964){\makebox(0,0)[r]{0.5}}
\put(313,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figf2_gauss_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1188,1080)(0,0)
\special{psfile=figf2_gauss_new.include.ps llx=0 lly=0 urx=238 ury=252 rwi=2380}
\put(603,100){\makebox(0,0){Gaussian}}
\put(943,200){\makebox(0,0){2}}
\put(263,200){\makebox(0,0){-2}}
\put(213,980){\makebox(0,0)[r]{1}}
\put(213,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figf2_s=128_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1188,1080)(0,0)
\special{psfile=figf2_s128_new.include.ps llx=0 lly=0 urx=238 ury=252 rwi=2380}
\put(603,100){\makebox(0,0){$s = 128$}}
\put(943,200){\makebox(0,0){2}}
\put(263,200){\makebox(0,0){-2}}
\put(213,980){\makebox(0,0)[r]{1}}
\put(213,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figf2_s=16_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1188,1080)(0,0)
\special{psfile=figf2_s16_new.include.ps llx=0 lly=0 urx=238 ury=252 rwi=2380}
\put(603,100){\makebox(0,0){$s = 16$}}
\put(943,200){\makebox(0,0){2}}
\put(263,200){\makebox(0,0){-2}}
\put(213,980){\makebox(0,0)[r]{1}}
\put(213,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figf2_s=1_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1188,1080)(0,0)
\special{psfile=figf2_s1_new.include.ps llx=0 lly=0 urx=238 ury=252 rwi=2380}
\put(603,100){\makebox(0,0){$s = 1$}}
\put(943,200){\makebox(0,0){2}}
\put(263,200){\makebox(0,0){-2}}
\put(213,980){\makebox(0,0)[r]{1}}
\put(213,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figf2_s=2_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1188,1080)(0,0)
\special{psfile=figf2_s2_new.include.ps llx=0 lly=0 urx=238 ury=252 rwi=2380}
\put(603,100){\makebox(0,0){$s = 2$}}
\put(943,200){\makebox(0,0){2}}
\put(263,200){\makebox(0,0){-2}}
\put(213,980){\makebox(0,0)[r]{1}}
\put(213,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figf2_s=32_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1188,1080)(0,0)
\special{psfile=figf2_s32_new.include.ps llx=0 lly=0 urx=238 ury=252 rwi=2380}
\put(603,100){\makebox(0,0){$s = 32$}}
\put(943,200){\makebox(0,0){2}}
\put(263,200){\makebox(0,0){-2}}
\put(213,980){\makebox(0,0)[r]{1}}
\put(213,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figf2_s=4_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1188,1080)(0,0)
\special{psfile=figf2_s4_new.include.ps llx=0 lly=0 urx=238 ury=252 rwi=2380}
\put(603,100){\makebox(0,0){$s = 4$}}
\put(943,200){\makebox(0,0){2}}
\put(263,200){\makebox(0,0){-2}}
\put(213,980){\makebox(0,0)[r]{1}}
\put(213,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figf2_s=64_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1188,1080)(0,0)
\special{psfile=figf2_s64_new.include.ps llx=0 lly=0 urx=238 ury=252 rwi=2380}
\put(603,100){\makebox(0,0){$s = 64$}}
\put(943,200){\makebox(0,0){2}}
\put(263,200){\makebox(0,0){-2}}
\put(213,980){\makebox(0,0)[r]{1}}
\put(213,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figf2_s=8_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1188,1080)(0,0)
\special{psfile=figf2_s8_new.include.ps llx=0 lly=0 urx=238 ury=252 rwi=2380}
\put(603,100){\makebox(0,0){$s = 8$}}
\put(943,200){\makebox(0,0){2}}
\put(263,200){\makebox(0,0){-2}}
\put(213,980){\makebox(0,0)[r]{1}}
\put(213,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figf2xsmall.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1816,1511)(0,0)
\special{psfile=figf2xsmall.include.ps llx=0 lly=0 urx=363 ury=353 rwi=3630}
\put(919,50){\makebox(0,0){$x$}}
\put(100,856){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$f_2(x)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1475,200){\makebox(0,0){0.5}}
\put(1253,200){\makebox(0,0){0.4}}
\put(1030,200){\makebox(0,0){0.3}}
\put(808,200){\makebox(0,0){0.2}}
\put(585,200){\makebox(0,0){0.1}}
\put(363,200){\makebox(0,0){0}}
\put(313,1412){\makebox(0,0)[r]{8}}
\put(313,1134){\makebox(0,0)[r]{6}}
\put(313,856){\makebox(0,0)[r]{4}}
\put(313,578){\makebox(0,0)[r]{2}}
\put(313,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figfouriersmall.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1816,1511)(0,0)
\special{psfile=figfouriersmall.include.ps llx=0 lly=0 urx=363 ury=353 rwi=3630}
\put(1653,50){\makebox(0,0){1}}
\put(413,50){\makebox(0,0){0}}
\put(363,1390){\makebox(0,0)[r]{3}}
\put(363,1080){\makebox(0,0)[r]{1.5}}
\put(363,770){\makebox(0,0)[r]{0}}
\put(363,460){\makebox(0,0)[r]{-1.5}}
\put(363,150){\makebox(0,0)[r]{-3}}
\end{picture}


==> figg2zsmall.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1816,1511)(0,0)
\special{psfile=figg2zsmall.include.ps llx=0 lly=0 urx=363 ury=353 rwi=3630}
\put(1112,1199){\makebox(0,0)[r]{$\Im\,G_2(iz)$}}
\put(1112,1299){\makebox(0,0)[r]{$\Re\,G_2(iz)$}}
\put(969,50){\makebox(0,0){$z$}}
\put(1525,200){\makebox(0,0){100}}
\put(413,200){\makebox(0,0){0}}
\put(363,1412){\makebox(0,0)[r]{1.2}}
\put(363,1134){\makebox(0,0)[r]{0.8}}
\put(363,856){\makebox(0,0)[r]{0.4}}
\put(363,578){\makebox(0,0)[r]{0}}
\put(363,300){\makebox(0,0)[r]{-0.4}}
\end{picture}


==> figranlux4_1000_12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2076,1728)(0,0)
\special{psfile=figranlux4_1000_12.include.ps llx=0 lly=0 urx=415 ury=403 rwi=4150}
\put(1027,0){\makebox(0,0){(a) 1000 points}}
\put(1691,200){\makebox(0,0){1}}
\put(1027,200){\makebox(0,0){0.5}}
\put(363,200){\makebox(0,0){0}}
\put(313,1628){\makebox(0,0)[r]{1}}
\put(313,964){\makebox(0,0)[r]{0.5}}
\put(313,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figranlux4_1000_78.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2076,1728)(0,0)
\special{psfile=figranlux4_1000_78.include.ps llx=0 lly=0 urx=415 ury=403 rwi=4150}
\put(1027,0){\makebox(0,0){(c) 1000 points}}
\put(1691,200){\makebox(0,0){1}}
\put(1027,200){\makebox(0,0){0.5}}
\put(363,200){\makebox(0,0){0}}
\put(313,1628){\makebox(0,0)[r]{1}}
\put(313,964){\makebox(0,0)[r]{0.5}}
\put(313,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figranlux4_40000_12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2076,1728)(0,0)
\special{psfile=figranlux4_40000_12.include.ps llx=0 lly=0 urx=415 ury=403 rwi=4150}
\put(1027,0){\makebox(0,0){(b) 40000 points}}
\put(1691,200){\makebox(0,0){1}}
\put(1027,200){\makebox(0,0){0.5}}
\put(363,200){\makebox(0,0){0}}
\put(313,1628){\makebox(0,0)[r]{1}}
\put(313,964){\makebox(0,0)[r]{0.5}}
\put(313,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figranlux4_40000_78.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2076,1728)(0,0)
\special{psfile=figranlux4_40000_78.include.ps llx=0 lly=0 urx=415 ury=403 rwi=4150}
\put(1027,0){\makebox(0,0){(d) 40000 points}}
\put(1691,200){\makebox(0,0){1}}
\put(1027,200){\makebox(0,0){0.5}}
\put(363,200){\makebox(0,0){0}}
\put(313,1628){\makebox(0,0)[r]{1}}
\put(313,964){\makebox(0,0)[r]{0.5}}
\put(313,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figricht2_1000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2076,1728)(0,0)
\special{psfile=figricht2_1000.include.ps llx=0 lly=0 urx=415 ury=403 rwi=4150}
\put(1027,0){\makebox(0,0){(a)~1000 points}}
\put(1691,200){\makebox(0,0){1}}
\put(1027,200){\makebox(0,0){0.5}}
\put(363,200){\makebox(0,0){0}}
\put(313,1628){\makebox(0,0)[r]{1}}
\put(313,964){\makebox(0,0)[r]{0.5}}
\put(313,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figricht2_10000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2076,1728)(0,0)
\special{psfile=figricht2_10000.include.ps llx=0 lly=0 urx=415 ury=403 rwi=4150}
\put(1027,0){\makebox(0,0){(a)~10000 points}}
\put(1691,200){\makebox(0,0){1}}
\put(1027,200){\makebox(0,0){0.5}}
\put(363,200){\makebox(0,0){0}}
\put(313,1628){\makebox(0,0)[r]{1}}
\put(313,964){\makebox(0,0)[r]{0.5}}
\put(313,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figricht2_2000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2076,1728)(0,0)
\special{psfile=figricht2_2000.include.ps llx=0 lly=0 urx=415 ury=403 rwi=4150}
\put(1027,0){\makebox(0,0){(a)~2000 points}}
\put(1691,200){\makebox(0,0){1}}
\put(1027,200){\makebox(0,0){0.5}}
\put(363,200){\makebox(0,0){0}}
\put(313,1628){\makebox(0,0)[r]{1}}
\put(313,964){\makebox(0,0)[r]{0.5}}
\put(313,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figricht2_40000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2076,1728)(0,0)
\special{psfile=figricht2_40000.include.ps llx=0 lly=0 urx=415 ury=403 rwi=4150}
\put(1027,0){\makebox(0,0){(a)~40000 points}}
\put(1691,200){\makebox(0,0){1}}
\put(1027,200){\makebox(0,0){0.5}}
\put(363,200){\makebox(0,0){0}}
\put(313,1628){\makebox(0,0)[r]{1}}
\put(313,964){\makebox(0,0)[r]{0.5}}
\put(313,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figwalsh1small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1816,1511)(0,0)
\special{psfile=figwalsh1small.include.ps llx=0 lly=0 urx=363 ury=353 rwi=3630}
\put(1653,50){\makebox(0,0){1}}
\put(413,50){\makebox(0,0){0}}
\put(363,1390){\makebox(0,0)[r]{3}}
\put(363,1080){\makebox(0,0)[r]{1.5}}
\put(363,770){\makebox(0,0)[r]{0}}
\put(363,460){\makebox(0,0)[r]{-1.5}}
\put(363,150){\makebox(0,0)[r]{-3}}
\end{picture}


==> figwalsh_0small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(900,864)(0,0)
\special{psfile=figwalsh_0small.include.ps llx=0 lly=0 urx=180 ury=202 rwi=1800}
\put(525,100){\makebox(0,0){$W_0$}}
\put(737,200){\makebox(0,0){1}}
\put(313,200){\makebox(0,0){0}}
\put(263,653){\makebox(0,0)[r]{1}}
\put(263,512){\makebox(0,0)[r]{0}}
\put(263,371){\makebox(0,0)[r]{-1}}
\end{picture}


==> figwalsh_1small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(900,864)(0,0)
\special{psfile=figwalsh_1small.include.ps llx=0 lly=0 urx=180 ury=202 rwi=1800}
\put(525,100){\makebox(0,0){$W_1$}}
\put(737,200){\makebox(0,0){1}}
\put(313,200){\makebox(0,0){0}}
\put(263,653){\makebox(0,0)[r]{1}}
\put(263,512){\makebox(0,0)[r]{0}}
\put(263,371){\makebox(0,0)[r]{-1}}
\end{picture}


==> figwalsh_2small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(900,864)(0,0)
\special{psfile=figwalsh_2small.include.ps llx=0 lly=0 urx=180 ury=202 rwi=1800}
\put(525,100){\makebox(0,0){$W_2$}}
\put(737,200){\makebox(0,0){1}}
\put(313,200){\makebox(0,0){0}}
\put(263,653){\makebox(0,0)[r]{1}}
\put(263,512){\makebox(0,0)[r]{0}}
\put(263,371){\makebox(0,0)[r]{-1}}
\end{picture}


==> figwalsh_3small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(900,864)(0,0)
\special{psfile=figwalsh_3small.include.ps llx=0 lly=0 urx=180 ury=202 rwi=1800}
\put(525,100){\makebox(0,0){$W_3$}}
\put(737,200){\makebox(0,0){1}}
\put(313,200){\makebox(0,0){0}}
\put(263,653){\makebox(0,0)[r]{1}}
\put(263,512){\makebox(0,0)[r]{0}}
\put(263,371){\makebox(0,0)[r]{-1}}
\end{picture}


==> figwalsh_4small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(900,864)(0,0)
\special{psfile=figwalsh_4small.include.ps llx=0 lly=0 urx=180 ury=202 rwi=1800}
\put(525,100){\makebox(0,0){$W_4$}}
\put(737,200){\makebox(0,0){1}}
\put(313,200){\makebox(0,0){0}}
\put(263,653){\makebox(0,0)[r]{1}}
\put(263,512){\makebox(0,0)[r]{0}}
\put(263,371){\makebox(0,0)[r]{-1}}
\end{picture}


==> figwalsh_5small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(900,864)(0,0)
\special{psfile=figwalsh_5small.include.ps llx=0 lly=0 urx=180 ury=202 rwi=1800}
\put(525,100){\makebox(0,0){$W_5$}}
\put(737,200){\makebox(0,0){1}}
\put(313,200){\makebox(0,0){0}}
\put(263,653){\makebox(0,0)[r]{1}}
\put(263,512){\makebox(0,0)[r]{0}}
\put(263,371){\makebox(0,0)[r]{-1}}
\end{picture}


==> figwalsh_6small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(900,864)(0,0)
\special{psfile=figwalsh_6small.include.ps llx=0 lly=0 urx=180 ury=202 rwi=1800}
\put(525,100){\makebox(0,0){$W_6$}}
\put(737,200){\makebox(0,0){1}}
\put(313,200){\makebox(0,0){0}}
\put(263,653){\makebox(0,0)[r]{1}}
\put(263,512){\makebox(0,0)[r]{0}}
\put(263,371){\makebox(0,0)[r]{-1}}
\end{picture}


==> figwalsh_7small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(900,864)(0,0)
\special{psfile=figwalsh_7small.include.ps llx=0 lly=0 urx=180 ury=202 rwi=1800}
\put(525,100){\makebox(0,0){$W_7$}}
\put(737,200){\makebox(0,0){1}}
\put(313,200){\makebox(0,0){0}}
\put(263,653){\makebox(0,0)[r]{1}}
\put(263,512){\makebox(0,0)[r]{0}}
\put(263,371){\makebox(0,0)[r]{-1}}
\end{picture}


==> figwalsh_8small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(900,864)(0,0)
\special{psfile=figwalsh_8small.include.ps llx=0 lly=0 urx=180 ury=202 rwi=1800}
\put(525,100){\makebox(0,0){$W_8$}}
\put(737,200){\makebox(0,0){1}}
\put(313,200){\makebox(0,0){0}}
\put(263,653){\makebox(0,0)[r]{1}}
\put(263,512){\makebox(0,0)[r]{0}}
\put(263,371){\makebox(0,0)[r]{-1}}
\end{picture}


==> figwiener_0small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1816,1511)(0,0)
\special{psfile=figwiener_0small.include.ps llx=0 lly=0 urx=363 ury=353 rwi=3630}
\put(1653,50){\makebox(0,0){1}}
\put(413,50){\makebox(0,0){0}}
\put(363,1390){\makebox(0,0)[r]{3}}
\put(363,1080){\makebox(0,0)[r]{1.5}}
\put(363,770){\makebox(0,0)[r]{0}}
\put(363,460){\makebox(0,0)[r]{-1.5}}
\put(363,150){\makebox(0,0)[r]{-3}}
\end{picture}


==> figwiener_1small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1816,1511)(0,0)
\special{psfile=figwiener_1small.include.ps llx=0 lly=0 urx=363 ury=353 rwi=3630}
\put(1653,50){\makebox(0,0){1}}
\put(413,50){\makebox(0,0){0}}
\put(363,1390){\makebox(0,0)[r]{3}}
\put(363,1080){\makebox(0,0)[r]{1.5}}
\put(363,770){\makebox(0,0)[r]{0}}
\put(363,460){\makebox(0,0)[r]{-1.5}}
\put(363,150){\makebox(0,0)[r]{-3}}
\end{picture}

